Arqon: A suite of control applications enabling a reliable quantum network

A quantum network's purpose is to enable users to execute applications on end nodes. This requires the network to provide the service of creating entangled links between those nodes. Users of mature networks, such as the internet or the telephone network expect accepted service demands to be met reliably. We first define reliability requirements that extend classical computer network concepts to quantum network service delivery. We then introduce Arqon, a suite of control applications designed to deliver reliable service in centrally controlled quantum networks. We demonstrate through both analytic and numerical evaluation that Arqon satisfies all reliability requirements for accepted demands. These evaluations consider static network topologies. We provide a complete Python implementation and perform complexity analysis showing that admission control scales as $O(k^3)$ in the number of incoming demands $k$ and schedule computation scales as ${O(N^3)}$ in the number of accepted demands to schedule $N$.

==> Figures/tikz/sampleDirectAlloc1FC.tex <==
% \documentclass[10pt]{article}
% \usepackage{styles/style}
% \usepackage{styles/QIA-Network-Diagram-Style-Guide}
% \begin{document}



\begin{tikzpicture}[node distance = 1cm,
        background rectangle/.style={fill=white},
        d0/.style={rectangle,
                        draw=blue!60, 
                        fill=blue!20, 
                        very thick, 
                        align=center, 
                        minimum width=0.9cm, 
                        minimum height = 0.35cm,
                        },
        d1/.style={rectangle,
                        draw=red!60, 
                        fill=red!20, 
                        very thick, 
                        align=center, 
                        minimum width=0.4cm, 
                        minimum height = 0.35cm,
                        },
        dk-1/.style={rectangle,
                        draw=green!60, 
                        fill=green!20, 
                        very thick, 
                        align=center, 
                        minimum width=0.65cm, 
                        minimum height = 0.35cm,
                        },
        dk/.style={rectangle,
                        draw=orange!60, 
                        fill=orange!20, 
                        very thick, 
                        align=center, 
                        minimum width=0.15cm, 
                        minimum height = 0.35cm,
                        },
        dk+1/.style={rectangle,
                        draw=pink!60, 
                        fill=pink!20, 
                        very thick, 
                        align=center, 
                        minimum width=0.2cm, 
                        minimum height = 0.35cm,
                        },
        dm/.style={rectangle,
                        draw=yellow!60, 
                        fill=yellow!20, 
                        very thick, 
                        align=center, 
                        minimum width=0.3cm, 
                        minimum height = 0.35cm,
                        },
    ]

    \coordinate (root) at (0,0);
                    
    \draw[thick, ->] (-0.1,0) -- (16,0) node [below] {$t$};
    \draw[thick] (0, -0.1) node [below] {$t_{0}$} -- (0, 3.85);

    \node (d0 anchor) at (-0.05,3.65) {};

    \node[d0] (d0-1) [right=0cm of d0 anchor] {};
    \node[d1] (d1-1) [right=0cm of d0-1, yshift=-0.45cm] {};
    \node[dk-1] (d2-1) [right=0.5cm of d1-1, yshift=-1.0cm] {};
    \node[dk] (dk-1) [right=0cm of d2-1, yshift=-0.45cm] {};
    \node[dk+1] (d3-1) [right=0cm of dk-1, yshift=-0.45cm] {};
    \node[dm] (dm-1) [right=0.5cm of d3-1, yshift=-1.0cm] {};

    \node (ddots1) at ($(d2-1.north west)!0.5!(d1-1.south east)$) {$\ddots$}; 
    \node (ddots2) at ($(d3-1.north west)!0.5!(dm-1.south east)$) {$\ddots$}; 

    \coordinate (d0label) at ($(d0-1.east -| root)$);
    \coordinate (d1label) at ($(d1-1.east -| root)$);
    \coordinate (d2label) at ($(d2-1.east -| root)$);
    \coordinate (dklabel) at ($(dk-1.east -| root)$);
    \coordinate (d3label) at ($(d3-1.east -| root)$);
    \coordinate (dmlabel) at ($(dm-1.east -| root)$);
    \coordinate (dots1label) at ($(ddots1.east -| root)$);
    \coordinate (dots2label) at ($(ddots2.east -| root)$);


    \node [left=0cm of d0label] {$\gamma_0$};
    \node [left=0cm of d1label] {$\gamma_1$};
    \node [left=0cm of d2label] {$\gamma_{k-1}$};
    \node [left=0cm of dklabel] {$\gamma_{k}$};
    \node [left=0cm of d3label] {$\gamma_{k+1}$};
    \node [left=0cm of dmlabel] {$\gamma_{M-1}$};
    \node [left=0.2cm of dots1label] {$\vdots$};
    \node [left=0.2cm of dots2label] {$\vdots$};

    \coordinate (t0 mark) at ($(root -| dm-1.east)$);

    \draw[thick, dotted] ($(t0 mark) + (0.02,-0.1)$) node [below] {$\overset{M-1}{\underset{y=0}{\sum}} E_y$} -- ($(t0 mark) + (0.02, 3.85)$);

    \draw[thick, dotted] ($(t0 mark) + (1.0,-0.5)$) node [below] {$ c_0$} -- ($(t0 mark) + (1.0, 3.85)$);
    % \big{(} E_{y^{*}} + \tminsep_{y^{{*}}

    \coordinate (d0 anchor) at ($(dm-1.north east |- d0-1.east)$);
    \node[d0] (d0-1) [right=1.01cm of d0 anchor] {};
    \node[d1] (d1-1) [right=0cm of d0-1, yshift=-0.45cm] {};
    \node[dk-1] (d2-1) [right=0.5cm of d1-1, yshift=-1.0cm] {};
    \node[dk] (dk-1) [right=0cm of d2-1, yshift=-0.45cm] {};
    \node[dk+1] (d3-1) [right=0cm of dk-1, yshift=-0.45cm] {};
    \node[dm] (dm-1) [right=0.5cm of d3-1, yshift=-1.0cm] {};

    \node at ($(d2-1.north west)!0.5!(d1-1.south east)$) {$\ddots$}; 
    \node at ($(d3-1.north west)!0.5!(dm-1.south east)$) {$\ddots$};

    \coordinate (t1 mark) at ($(root -| dm-1.east)$);

    % \draw[thick, dotted] ($(t1 mark) + (0.02,-0.1)$) node [below] {$\gamma_0$ drops out} -- ($(t1 mark) + (0.02, 3.85)$);

    \draw[thick, dotted] ($(t1 mark) + (1.0,-0.3)$) node [below] {$n_0 \cdot c_0$} -- ($(t1 mark) + (1.0, 3.85)$);

    \coordinate (d0 anchor) at ($(dm-1.north east |- d0-1.east)$);
    \node[d0] (d0-1) [right=1.01cm of d0 anchor] {};

    \coordinate (t2 mark) at ($(root -| d0-1.east)$);
    \draw[thick, dotted] ($(t2 mark) + (0.0,-0.8)$) node [below] {$E_0 + n_0 \cdot c_0$} -- ($(t2 mark) + (0.0, 3.85)$);

    \coordinate (d1 anchor) at ($(dm-1.north east |- d1-1.east)$);
    \node[d1] (d1-1) [right=1.95cm of d1 anchor] {};
    \node[dk-1] (d2-1) [right=0.5cm of d1-1, yshift=-1.0cm] {};
    \node[dk] (dk-1) [right=0cm of d2-1, yshift=-0.45cm] {};
    \node[dk+1] (d3-1) [right=0cm of dk-1, yshift=-0.45cm] {};
    \node[dm] (dm-1) [right=0.5cm of d3-1, yshift=-1.0cm] {};

    \node at ($(d2-1.north west)!0.5!(d1-1.south east)$) {$\ddots$};
    \node at ($(d3-1.north west)!0.5!(dm-1.south east)$) {$\ddots$};

    \coordinate (t3 mark) at ($(root -| dm-1.east)$);
    \draw[thick, dotted] ($(t3 mark) + (0.2,-0.3)$) node [below] {$c_1 + E_0 + n_0 \cdot c_0 $} -- ($(t3 mark) + (0.2, 3.85)$);

    \coordinate (d1 anchor) at ($(dm-1.north east |- d1-1.east)$);
    \node[d1] (d1-1) [right=0.2cm of d1 anchor] {};
    \node[dk-1] (d2-1) [right=0.5cm of d1-1, yshift=-1.0cm] {};

    \node at ($(d2-1.north west)!0.5!(d1-1.south east)$) {$\ddots$};


\end{tikzpicture}

%\vspace{-1cm}
% \end{document}


==> Figures/tikz/systems_diagram_tikzpicture.tex <==

\resizebox{0.88\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm]
\pgfdeclarelayer{background}
\pgfdeclarelayer{background2}
\pgfdeclarelayer{background3}
\pgfsetlayers{background3, background2, background,main}

    \node[component, minimum height = 5.25cm, minimum width = 15cm] (Arqon) at (0,0) {};
    \node [below =0.1cm of Arqon.north, align=center] {
    % \small\textsc{«Component»}\\
    \normalsize \itshape \textbf{Arqon}
    };

    \coordinate (ArqonLine) at ($(Arqon.north)!0.22!(Arqon.center)$);

    \draw ($(Arqon.west |- ArqonLine)$) -- (ArqonLine) -- ($(Arqon.east |- ArqonLine)$);
    
    \node[component, minimum height=4.0cm] (DM) [right = 0.3cm of Arqon.south west, anchor=south west, yshift=0.3cm] {\small\textsc{«Component»}\\ \normalsize Demand Manager};
    \node[component] [right = 2cm of DM.south east, anchor=south west] (NM) {\small\textsc{«Component»}\\ \normalsize Network Manager};
    \node[component] [left = 0.3cm of Arqon.south east, anchor=south east, yshift=0.3cm] (SM) {\small\textsc{«Component»}\\ \normalsize Schedule Manager};
    \node[component] [anchor = north] at ($(DM.north -| SM)$) (NS) {\small\textsc{«Component»}\\ \normalsize Network Scheduler}; 

    



    \node[component, minimum width = 15cm, below = 1.2cm of Arqon] (SDN) {Central Controller};

    %%%%%%%%%% Arrows %%%%%%%%%%%%

    \coordinate (NS1) at ($(NS.south west)!0.25!(NS.north west)$);
    \coordinate (NS2) at ($(NS.north west)!0.25!(NS.south west)$);

    


    \coordinate (NM1) at ($(DM.east |- NM.west)$);
    \draw[-{Circle[open, scale=2]}] (NM.west) -- ($(NM.west)!0.35!(NM1)$) node [below left, pos=0.9] {\tiny \scshape \textbf{NM:P}};
    \draw[-{Arc Barb[reversed, scale=2.2]}] (NM1) -- ($(NM.west)!0.3!(NM1)$);

    \coordinate (NM2) at ($(NM.west)!0.5!(NM1)$);
    
    \draw (NM2) |- ($(NM2 |- NS1)$) -- (NS1);

    \coordinate (DM1) at ($(DM.east |- NS2)$);
    \coordinate (DM2) at ($(DM.east |- NS.west)$);
    
    \draw[-{Circle[open, scale=2]}] (DM1) -- ($(DM1)!0.2!(NS2)$) node [above left, pos=0.9] {\tiny \scshape \textbf{DM:B}};
    \draw[-{Circle[open, scale=2]}] (DM2) -- ($(DM2)!0.3!(NS.west)$) node [below left, pos=0.9] {\tiny \scshape \textbf{DM:DS}};

    \draw[-{Arc Barb[reversed, scale=2.2]}] (NS2) -- ($(DM1)!0.185!(NS2)$);
    \draw[-{Arc Barb[reversed, scale=2.2]}] (NS.west) -- ($(DM2)!0.285!(NS.west)$);

    \draw[-{Arc Barb[reversed, scale=2.2]}] (NS.south) -- ($(NS.south)!0.5!(SM.north)$) node [below left, pos=1.0] {\tiny \scshape \textbf{SM:SD}};
    \draw[-{Circle[open, scale=2]}] (SM.north) -- ($(NS.south)!0.43!(SM.north)$);

    \coordinate (external) at ($(Arqon.south)!0.5!(SDN.north)$);


    \coordinate (NM3) at ($(NM.south)!0.5!(NM.south west)$);
    \coordinate (SDN1) at ($(SDN.north -| NM3)$);
    \draw[-{Circle[open, scale=2]}] (NM3) -- ($(NM3)!0.55!(SDN1)$) node [above left, pos=0.9] {\tiny \scshape \textbf{NM:N}};
    \draw[-{Arc Barb[reversed, scale=2.2]}] (SDN1) -- ($(NM3)!0.475!(SDN1)$);

    \coordinate (NM4) at ($(NM.south)!0.5!(NM.south east)$);
    \coordinate (SDN2) at ($(SDN.north -| NM4)$);
    \draw[-{Circle[open, scale=2]}] (NM4) -- ($(NM4)!0.55!(SDN2)$) node [above left, pos=0.9] {\tiny \scshape \textbf{NM:NC}};;
    \draw[-{Arc Barb[reversed, scale=2.2]}] (SDN2) -- ($(NM4)!0.475!(SDN2)$);

    \coordinate (SM1) at ($(SM.south)!0.5!(SM.south west)$);
    \coordinate (SDN3) at ($(SDN.north -| SM1)$);
    \draw[-{Circle[open, scale=2]}] (SM1) -- ($(SM1)!0.55!(SDN3)$)  node [above left, pos=0.9] {\tiny \scshape \textbf{SM:S}};;
    \draw[-{Arc Barb[reversed, scale=2.2]}] (SDN3) -- ($(SM1)!0.475!(SDN3)$);

    \coordinate (DM3) at ($(DM.south)!0.5!(DM.south east)$);
    \coordinate (SDN4) at ($(SDN.north -| DM3)$);
    \draw[-{Circle[open, scale=2]}] (DM3) -- ($(DM3)!0.55!(SDN4)$) node [above left, pos=0.9] {\tiny \scshape \textbf{DM:D}};
    \draw[-{Arc Barb[reversed, scale=2.2]}] (SDN4) -- ($(DM3)!0.475!(SDN4)$);

    \coordinate (DM4) at ($(DM.south)!0.5!(DM.south west)$);
    \coordinate (SDN5) at ($(SDN.north -| DM4)$);
    \draw[-{Arc Barb[reversed, scale=2.2]}] (DM4) -- ($(DM4)!0.7!(SDN5)$) node [below left, pos=0.95] {\tiny \scshape \textbf{X}};
    \draw[-{Circle[open, scale=2]}] (SDN5) -- ($(DM4)!0.625!(SDN5)$);

    \coordinate (SM2) at ($(SM.south)!0.5!(SM.south east)$);
    \coordinate (SDN6) at ($(SDN.north -| SM2)$);
    \draw[-{Arc Barb[reversed, scale=2.2]}] (SM2) -- ($(SM2)!0.7!(SDN6)$) node [below right, pos=0.95] {\tiny \scshape \textbf{Z}};
    \draw[-{Circle[open, scale=2]}] (SDN6) -- ($(SM2)!0.625!(SDN6)$);

    \coordinate (NM5) at ($(NM.east)!0.5!(SM.west)$);
    \coordinate (SDN7) at ($(SDN.north -| NM5)$);
    \draw[-{Arc Barb[reversed, scale=2.2]}] (NM.east) -- (NM5) -- ($(NM5)!0.8!(SDN7)$) node [below right, pos=0.95] {\tiny \scshape \textbf{Y}};
    \draw[-{Circle[open, scale=2]}] (SDN7) -- ($(NM5)!0.75!(SDN7)$);

    %%%%%%%%%%%%%%%% Rectangles %%%%%%%%%%%%%%

    \node[rectangle, fill=blue!10, draw=black] at (NS1) {};
    \node[rectangle, fill=blue!10, draw=black] at (NS2) {};
    \node[rectangle, fill=blue!10, draw=black] at (NS.west) {};
    
    \node[rectangle, fill=blue!10, draw=black] at (DM1) {};
    \node[rectangle, fill=blue!10, draw=black] at (DM2) {};
    \node[rectangle, fill=blue!10, draw=black] at (DM3) {};
    \node[rectangle, fill=blue!10, draw=black] at (DM4) {};
    
    \node[rectangle, fill=blue!10, draw=black] at (NM1) {};
    \node[rectangle, fill=blue!10, draw=black] at (NM.west) {};
    \node[rectangle, fill=blue!10, draw=black] at (NM3) {};
    \node[rectangle, fill=blue!10, draw=black] at (NM4) {};
    \node[rectangle, fill=blue!10, draw=black] at (NM.east) {};

    \node[rectangle, fill=blue!10, draw=black] at (SM1) {};
    \node[rectangle, fill=blue!10, draw=black] at (SM2) {};
    \node[rectangle, fill=blue!10, draw=black] at (SM.north) {};

    \node[rectangle, fill=blue!10, draw=black] at (NS.south) {};

    \node[rectangle, fill=blue!10, draw=black] at (SDN1) {};
    \node[rectangle, fill=blue!10, draw=black] at (SDN2) {};
    \node[rectangle, fill=blue!10, draw=black] at (SDN3) {};
    \node[rectangle, fill=blue!10, draw=black] at (SDN4) {};
    \node[rectangle, fill=blue!10, draw=black] at (SDN5) {};
    \node[rectangle, fill=blue!10, draw=black] at (SDN6) {};
    \node[rectangle, fill=blue!10, draw=black] at (SDN7) {};

    

\begin{pgfonlayer}{background}

\end{pgfonlayer}
\end{tikzpicture}
}
